The Brownian Spatial Coalescent

We introduce a class of Markov coalescent processes on the continuous $d$-dimensional torus, in the most general setting of simultaneous multiple mergers, called the Brownian spatial coalescent. It is axiomatically defined through a property that is satisfied by the genealogies of any population model in which individuals follow independent Brownian motions forwards in time, regardless of the branching mechanism. We prove that a Brownian spatial coalescent is characterised by a set of "transition measures", reminiscent of the transition rates that characterise a non-spatial coalescent. We prove that it is sampling consistent in a suitable sense if and only if all transition measures are uniform with intensity given by the transition rates of a $\Xi$-coalescent. This defines the "Brownian spatial $\Xi$-coalescent", which we show describes the genealogies of neutral population models with Brownian movement in the limit of large population size, and in particular those of the $\Xi$-Fleming-Viot process - a generalisation of the well-known Fleming-Viot process - at stationarity. An important consequence of our results is that all spatial population models in which individuals follow independent Brownian motions and the branching mechanism is not neutral, that is, depends non-trivially on the spatial distribution, for example through local regulation, have non-Markovian genealogies. Byproducts of our results include explicit formulas for samples from the stationary distribution of a $\Xi$-Fleming-Viot process, and a representation of the backward dynamics of lineages in terms of Brownian motions with coupled drift. This includes calculations of the drift that leads to multiple or even simultaneous mergers in any dimension.

==> figures1/decoration.tex <==
\def\yscale{1.5}
%\begin{tikzpicture}[baseline=(current bounding box.north),scale=1.2]
    \coordinate (zero) at (-.5,-.5);
    \coordinate (t-l) at (-.5,3.6*\yscale);
    \coordinate (b-r) at (4,-.5);

    \coordinate (Aa) at (0,0);
    \coordinate (Ab) at (.75,0);
    \coordinate (Ba) at (1.75,0);
    \coordinate (Bb) at (2.25,0);
    \coordinate (Bc) at (3,0);
    \coordinate (C) at (3.7,0);
    \coordinate (C2) at (3.7,3.3*\yscale);

    \coordinate (A) at (0.375,1.5*\yscale);
    \coordinate (AB) at ({(.375+2.5)/2},3*\yscale);
    \coordinate (B) at (2.5,1.5*\yscale);

    %% coordinate axes
    \draw[->] (zero) -- (t-l);
    \draw[->] (zero) -- (b-r);
    \draw (t-l) node[above] {\footnotesize time};
    \draw (b-r) node[below left] {\footnotesize space};

    %% background
        %% forest
    \BBY[gray,opacity=.4]{Aa}{A}[948435]
    \BBY[gray,opacity=.4]{Ab}{A}[892459]
    \BBY[gray,opacity=.4]{A}{AB}[349875]

    \BBY[gray,opacity=.4]{Ba}{B}[349927]
    \BBY[gray,opacity=.4]{Bc}{B}[432894]
    \BBY[gray,opacity=.4]{B}{AB}[573984] %498729
    \BBY[gray,opacity=.4]{C}{3.5,3.3*\yscale}[382949] %39847
    \BBY[gray,opacity=.4]{Bb}{B}[98329] %549752

    \BBY[gray,opacity=.4]{AB}{AB|-0,3.3*\yscale}[824356]

    %\draw (A) node[above left] {$u$};
    %\draw[fill,\ca] (A) circle[radius=2pt];
    %\node[\ca] at (0.3,2.7*\yscale) {$\pth_u$};

    %\draw (Bb) node[below right] {$x$};
    %\draw[fill,\cb] (Bb) circle[radius=2pt];
    %\node[fill=white,text=\cb] at (1.6,1*\yscale) {$\pth_x$};

    %\draw (C) node[above left] {$y$};
    %\draw[fill,\cc] (C) circle[radius=2pt];
    %\node[\cc] at (3.0,2.5*\yscale) {$\pth_y$};

    %% time and space stamps
    \def\tick{.1}
    %\draw[dotted] (Aa) -- (-.5,0);
    \draw[dashed,thick,orange] (B) -- (-.5,1.5*\yscale);
    \draw[dashed,thick,orange] (AB) -- (-.5,3*\yscale);

    \draw (-.5+\tick,0) -- (-.5-\tick,0) node[left] {\footnotesize$0$};
    \draw[dotted,gray] (-.5,0) -- (C);
    \draw[orange] (-.5+\tick,1.5*\yscale) -- (-.5-\tick,1.5*\yscale) node[left,rotate=90,anchor=south] {$\tau_u=\tau_w$};
    \draw[orange] (-.5+\tick,3*\yscale) -- (-.5-\tick,3*\yscale) node[left] {$\tau_v$};

    \draw[dashed,thick,teal] (A) -- (A|-0,-.5);
    \draw[dashed,thick,teal] (B) -- (B|-0,-.5);
    \draw[dashed,thick,teal] (AB) -- (AB|-0,-.5);

    \draw[teal] (A|-0,-.5+\tick) -- (A|-0,-.5-\tick) node[below] {$\xi_u$};
    \draw[teal] (AB|-0,-.5+\tick) -- (AB|-0,-.5-\tick) node[below] {$\xi_v$};
    \draw[teal] (B|-0,-.5+\tick) -- (B|-0,-.5-\tick) node[below] {$\xi_w$};

    %% forest
    \draw (A) node[above left] {$u$};

    \draw (B) node[above right] {$w$};

    \draw (AB) node[above right] {$v$};

    \draw[black] (Aa) to[out=90,in=-90-30] (A);
    \draw[black] (Ab) to[out=90,in=-90+30] (A);
    \draw[black] (A) to[out=90,in=-90-50] (AB);
    \draw[black] (Ba) to[out=90,in=-90-45] (B);
    \draw[black] (Bb) to[out=90,in=-90-15] (B);
    \draw[black] (Bc) to[out=90,in=-90+30] (B);
    \draw[black] (B) to[out=90,in=-40] (AB);
    \draw[black] (C) to (C2);
    \draw[black] (AB) -- (AB|-0,3.3*\yscale);

    \draw[fill] (A) circle[radius=2pt];
    \draw[fill] (B) circle[radius=2pt];
    \draw[fill] (AB) circle[radius=2pt];


    \draw[fill,gray] (Aa) circle[radius=2pt];
    \draw[fill,gray] (Ab) circle[radius=2pt];
    \draw[fill,gray] (Ba) circle[radius=2pt];
    \draw[fill,gray] (Bb) circle[radius=2pt];
    \draw[fill,gray] (Bc) circle[radius=2pt];
    \draw[fill,gray] (C) circle[radius=2pt];
    %\draw[fill,gray] (C2) circle[radius=2pt];
%\end{tikzpicture}


==> figures1/fig_decpath.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north),scale=1.0]
    \def\yscale{1.5}
    \begin{scope}[scale=0.7,shift={(.8,0)}]
        \coordinate (zero) at (-.5,-.5);
        \coordinate (t-l) at (-.5,3.6*\yscale);
        \coordinate (b-r) at (4.5,-.5);

        \coordinate (Aa) at (0,0);
        \coordinate (Ab) at (.75,0);
        \coordinate (Ba) at (1.75,0);
        \coordinate (Bb) at (2.25,0);
        \coordinate (Bc) at (3,0);
        \coordinate (C) at (3.7,0);
        \coordinate (C2) at (3.7,3.3*\yscale);

        \coordinate (A) at (0.375,1.5*\yscale);
        \coordinate (AB) at ({(.375+2.5)/2},3*\yscale);
        \coordinate (B) at (2.5,1.5*\yscale);

        %% coordinate axes
        \draw[->] (zero) -- (t-l);
        \draw[->] (zero) -- (b-r);
        \draw (t-l) node[above] {\footnotesize time};
        \draw (b-r) node[below left] {\footnotesize space};

        %% background
        \BBY{Aa}{A}[948435]
        \BBY{Ab}{A}[892459]
        \BBY{A}{AB}[349875]
        \BBY{Ba}{B}[349927]
        \BBY{Bc}{B}[432894]
        \BBY{B}{AB}[573984] %498729
        \BBY{C}{3.5,3.3*\yscale}[382949] %39847
        \BBY{Bb}{B}[98329] %549752
        \BBY{AB}{AB|-0,3.3*\yscale}[824356]

        \def\tick{.1}
        \draw[dotted,gray] (-.5,0) -- (C);
        \draw (-.5+\tick,0) -- (-.5-\tick,0) node[left] {\footnotesize$0$};
        \draw[fill] (Aa) circle[radius=2pt];
        \draw[fill] (Ab) circle[radius=2pt];
        \draw[fill] (Ba) circle[radius=2pt];
        \draw[fill] (Bb) circle[radius=2pt];
        \draw[fill] (Bc) circle[radius=2pt];
        \draw[fill] (C) circle[radius=2pt];
    \end{scope}

    \begin{scope}[shift={(-3+.3,-7)}]
        \input{figures1/decoration}
    \end{scope}
    \begin{scope}[shift={(3+.3,-7)}]
        \input{figures1/fig_pathnotation}
    \end{scope}

0   \draw[|->] (-.1,1) to[out=-90-35,in=90] node[above left] {$\dc$} (-.6,-1.3);
    \draw[|->] (4-.1,1) to[out=-90+35,in=90] node[above right] {$\pth$} (4+.4,-1.3);
\end{tikzpicture}


==> figures1/fig_fnu_terminal_condition.tex <==
\begin{tikzpicture}[scale=1.0]
    \coordinate (zero) at (-.5,-.5);
    \coordinate (t-l)  at (-.5,4.95); % 3.3*1.5
    \coordinate (b-r)  at (3.9,-.5);

    \coordinate (Aa) at (0.0,0);
    \coordinate (Ab) at (1.25,0);
    \coordinate (B)  at (2.5,0);
    \coordinate (A)  at (0.75,2.625); % 1.75*1.5
    \coordinate (AB) at (1.75,4.5);   % 3.0*1.5
    \coordinate (AA) at (1.85,4.5);   % 3.0*1.5
    \coordinate (BB) at (3.0,4.5);   % 3.0*1.5

    % axes
    \draw[->] (zero) -- (t-l);
    \draw[->] (zero) -- (b-r);
    \node[above] at (t-l) {\footnotesize time};
    \node[below] at (b-r) {\footnotesize space};

    \def\tick{.1}
    \draw (-.5+\tick,0) -- (-.5-\tick,0) node[left] {\footnotesize$0$};
    \draw[dotted,gray] (-.5,0) -- (B);

    \draw[dotted] (Aa) -- (Aa|-0,-.5);
    \draw (Aa|-0,-.5+\tick) -- (Aa|-0,-.5-\tick) node[below] {$x_1$};

    \draw[dotted] (Ab) -- (Ab|-0,-.5);
    \draw (Ab|-0,-.5+\tick) -- (Ab|-0,-.5-\tick) node[below] {$x_2$};

    \draw[dotted] (B) -- (B|-0,-.5);
    \draw (B|-0,-.5+\tick) -- (B|-0,-.5-\tick) node[below] {$x_3$};

    % background (forest)
    \BBY[gray,opacity=.4]{Aa}{A}[731475]
    \BBY[gray,opacity=.4]{Ab}{A}[801947]
    \BBY[orange,opacity=.8]{A}{AA}[280594]
    \BBY[orange,opacity=.8]{B}{BB}[172834]

    \draw[fill,gray] (Aa) circle[radius=2pt];
    \draw[fill,gray] (Ab) circle[radius=2pt];
    \draw[fill,gray] (B)  circle[radius=2pt];

    % time/space stamps (static version of the final overlay state)
    \draw[dotted, gray] (A)  -- (-.5,0|-A);
    \draw (-.5+\tick,0|-A) -- (-.5-\tick,0|-A) node[left,gray] {$\tau$};

    \draw[densely dotted,thick] (BB) -- (-.5,0|-BB);
    \draw (-.5+\tick,0|-BB) -- (-.5-\tick,0|-BB) node[left,orange] {$t$};

    \draw[dotted, gray] (A)  -- (A|-0,-.5);
    \draw (A|-0,-.5+\tick) -- (A|-0,-.5-\tick) node[below,gray] {\small $\xi$};

    \draw[densely dotted,thick] (AA) -- (AA|-0,-.5);
    \draw (AA|-0,-.5+\tick) -- (AA|-0,-.5-\tick) node[below,orange] {$y_1$};

    \draw[densely dotted,thick] (BB) -- (BB|-0,-.5);
    \draw (BB|-0,-.5+\tick) -- (BB|-0,-.5-\tick) node[below,orange] {$y_2$};

    \draw[fill,gray] (A)  circle[radius=2pt];
    \draw[fill] (AA) circle[radius=2pt];
    \draw[fill] (BB) circle[radius=2pt];


    \node[anchor=west,align=left] at (4.0, 3.0) {\small $f_{\boldsymbol \nu}(\tau,\xi,t,\boldsymbol y \,\vert\, \boldsymbol x) = \overbrace{\color{gray}p_{\tau}(\xi - x_1)p_{\tau}(\xi - x_2) \e^{-\nut{3} \tau }}^{=f_{\boldsymbol \nu}(\tau,\xi \,\vert\,\boldsymbol x)}$\\[5pt]
    \small $\hspace*{2.5cm}\times{\color{orange}\,\, \e^{-\nut{2}(t-\tau)} p_{t-\tau}(y_1-\xi) p_{t}(y_2-x_3) }$};
\end{tikzpicture}


==> figures1/fig_forestnotation.tex <==
\begin{tikzpicture}[scale=1.2]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (2.5,0);
    \coordinate (D) at (3.5,0);
    \coordinate (D1) at (3.5,1.5);
    \coordinate (D2) at (3.5,3);
    \coordinate (AB) at (0.5,1.5);
    \coordinate (ABC) at (1.75,3);

    \draw (A) node[below] (Alabel) {\small$\left\{ 1 \right\} $};
    \draw (B) node[below] (Blabel) {\small$\left\{ 3,4 \right\} $};
    \draw (C) node[below] (Clabel) {\small$\left\{ 7 \right\} $};
    \draw (D) node[below] (Dlabel) {\small$\left\{ 9 \right\} $};

    \draw (A) to[out=90,in=-90-30] (AB);
    \draw (B) to[out=90,in=-90+30] (AB);
    \draw (AB) to[out=60,in=-90-45] (ABC);
    \draw[name path=c] (C) to[out=90+0,in=-65] (ABC);
    \draw (D) to (D2);

    \draw (AB) node[left] (ABlabel) {\small$\left\{ 1,3,4 \right\} $};
    \draw (ABC) node[left] (ABClabel) {\small$\left\{ 1,3,4,7 \right\} $};
    \draw (D1) node[above right, black!10!gray] {\small$\left\{ 9 \right\} $};
    \draw (D2) node[above right, black!10!gray] (D2label) {\small$\left\{ 9 \right\} $};

    \draw[dotted,thick] (A) -- (4.5,0) node[right] {\small$\fpart_0^F = \left\{ \left\{ 1 \right\} ,\left\{ 3,4 \right\} ,\left\{ 7 \right\},\left\{ 9 \right\}   \right\} $};
    \draw[dotted,thick, name path = pi1] (AB) -- (4.5,1.5) node[right] {\small$\fpart_1^F = \left\{ \left\{ 1, 3,4 \right\} ,\left\{ 7 \right\}  ,\left\{ 9 \right\} \right\} $};
    \draw[dotted,thick] (ABC) -- (4.5,3) node[right] {\small$\fpart_2^F = \left\{ \left\{ 1,3,4, 7 \right\} ,\left\{ 9 \right\}  \right\} $};
    \node[
        draw=teal,
        thick,
        rounded corners=6pt,
        inner sep=6pt,
        fit=(ABC)(ABClabel)(D2)(D2label),
    ] (looproot) {};
    % Label to the left of the loop
    \node[teal, anchor=north west] at ($(looproot.north)+(0.0,-0.0)$) {$\rt(F)$};
 
    \node[
        draw=orange,
        thick,
        rounded corners=6pt,
        inner sep=6pt,
        fit=(AB)(ABC)(ABlabel)(ABClabel)
    ] (loopinner) {};
    
    % Label to the left of the loop
    \node[orange, anchor=west] at ($(loopinner.west)+(0.1,0.0)$) {$\nd^\circ(F)$};

    \coordinate (fake) at (-1.1,0);
    \node[
        draw=blue,
        thick,
        rounded corners=6pt,
        inner sep=6pt,
        fit=(A)(B)(C)(D)(Alabel)(Blabel)(Clabel)(Dlabel)(fake)
    ] (loopleaf) {};
    \node[blue, anchor=west] at ($(loopleaf.west)+(0.1,0.0)$) {$\lf(F)$};
    
    \draw[fill,black] (A) circle[radius=1.5pt];
    \draw[fill,black] (B) circle[radius=1.5pt];
    \draw[fill,black] (C) circle[radius=1.5pt];
    \draw[fill,black] (D) circle[radius=1.5pt];
    \draw[fill,gray] (D1) circle[radius=1.5pt];
    \draw[fill,gray] (D2) circle[radius=1.5pt];
    \draw[fill,black] (AB) circle[radius=1.5pt];
    \draw[fill,black] (ABC) circle[radius=1.5pt];
    %\node[name intersections={of=pi1 and c}] (I1) at (intersection-1);
    % \draw[fill,black,name intersections={of=pi1 and c}] (intersection-1) circle[radius=1.5pt];
    \draw[
        fill,
        gray,
        name intersections={of=pi1 and c}
    ] (intersection-1) circle[radius=1.5pt]
      node[above right, black!10!gray] {\small$\{7\}$};
\end{tikzpicture}


==> figures1/fig_nuconst2.tex <==
\def\yscale{1.2}
\def\tick{.05}
\def\xroom{3.8}
\def\nodecol{black}
\def\noderadius{1.2pt}
\begin{tikzpicture}[scale=1.5] %[baseline=(current bounding box.north),scale=1.2]
    \coordinate (zero) at (-.5,-.5);
    \coordinate (zero2) at (-.5+\xroom,-.5);
    \coordinate (t-l) at (-.5,2.4*\yscale);
    \coordinate (t-l2) at (-.5+\xroom,2.4*\yscale);
    \coordinate (b-r) at (-.5+2*\xroom+.5,-.5);

    \draw[->] (zero) -- (t-l);
    \draw[->] (zero2) -- (t-l2);
    \draw[->] (zero) -- (b-r);
    \draw (t-l) node[above] {\footnotesize time};
    \draw (b-r) node[below left] {\footnotesize space};

    \begin{scope}[shift={(0,0)}]
        \input{figures1/tree_nuconst2_1}
    \end{scope}
    \begin{scope}[shift={(\xroom,0)}]
        \input{figures1/tree_nuconst2_2}
    \end{scope}
\end{tikzpicture}


==> figures1/fig_pathnotation.tex <==
\def\yscale{1.5}
\def\ca{orange}
\def\cb{teal}
\def\cc{blue}
%\begin{tikzpicture}[baseline=(current bounding box.north),scale=1.2]
    \coordinate (zero) at (-.5,-.5);
    \coordinate (t-l) at (-.5,3.6*\yscale);
    \coordinate (b-r) at (4,-.5);

    \coordinate (Aa) at (0,0);
    \coordinate (Ab) at (.75,0);
    \coordinate (Ba) at (1.75,0);
    \coordinate (Bb) at (2.25,0);
    \coordinate (Bc) at (3,0);
    \coordinate (C) at (3.7,0);

    \coordinate (A) at (0.375,1.5*\yscale);
    \coordinate (AB) at ({(.375+2.5)/2},3*\yscale);
    \coordinate (B) at (2.5,1.5*\yscale);

    %% coordinate axes
    \draw[->] (zero) -- (t-l);
    \draw[->] (zero) -- (b-r);
    \draw (t-l) node[above] {\footnotesize time};
    \draw (b-r) node[below left] {\footnotesize space};

    %% forest
    \BBY[gray]{Aa}{A}[948435]
    \BBY[gray]{Ab}{A}[892459]
    \BBY[\ca,thick]{A}{AB}[349875]

    \BBY[gray]{Ba}{B}[349927]
    \BBY[gray]{Bc}{B}[432894]
    \BBY[gray]{B}{AB}[573984] %498729
    \BBY[\cc,thick]{C}{3.5,3.3*\yscale}[382949] %39847
    \BBY[\cb,thick]{Bb}{B}[98329] %549752

    \BBY[gray]{AB}{AB|-0,3.3*\yscale}[824356]

    \draw (A) node[above left] {$u$};
    \draw[fill,\ca] (A) circle[radius=2pt];
    \node[\ca] at (0.3,2.7*\yscale) {$\pth_u$};

    \draw (Bb) node[below right] {$x$};
    \draw[fill,\cb] (Bb) circle[radius=2pt];
    \node[fill=white,text=\cb] at (1.6,1*\yscale) {$\pth_x$};

    \draw (C) node[above left] {$y$};
    \draw[fill,\cc] (C) circle[radius=2pt];
    \node[\cc] at (3.0,2.5*\yscale) {$\pth_y$};

    \draw[fill,gray] (Aa) circle[radius=2pt];
    \draw[fill,gray] (Ab) circle[radius=2pt];
    \draw[fill,gray] (Ba) circle[radius=2pt];
    \draw[fill,gray] (Bc) circle[radius=2pt];
    \draw[fill,gray] (B) circle[radius=2pt];
    \draw[fill,gray] (AB) circle[radius=2pt];
%\end{tikzpicture}


==> figures1/fig_treeinduction.tex <==
\def\yscale{1.0}
\def\tick{.05}
\def\xroom{3.15}
\def\nodecol{black}
\begin{tikzpicture}[scale=1.2] %[baseline=(current bounding box.north),scale=1.2]
    \coordinate (zero) at (-.5,-.5);
    \coordinate (zero2) at (-.5+\xroom,-.5);
    \coordinate (zero3) at (-.5+2*\xroom,-.5);
    \coordinate (t-l) at (-.5,3.6*\yscale);
    \coordinate (t-l2) at (-.5+\xroom,3.6*\yscale);
    \coordinate (t-l3) at (-.5+2*\xroom,3.6*\yscale);
    \coordinate (b-r) at (9,-.5);

    \draw[->] (zero) -- (t-l);
    \draw[->] (zero2) -- (t-l2);
    \draw[->] (zero3) -- (t-l3);
    \draw[->] (zero) -- (b-r);
    \draw (t-l) node[above] {\footnotesize time};
    \draw (b-r) node[below left] {\footnotesize space};

    \begin{scope}[shift={(0,0)}]
        \input{figures1/tree_binary}
    \end{scope}
    \begin{scope}[shift={(\xroom,0)}]
        \input{figures1/tree_binarysim}
    \end{scope}
    \begin{scope}[shift={(2*\xroom,0)}]
        \input{figures1/tree_multiple}
    \end{scope}
\end{tikzpicture}


==> figures1/tree_binary.tex <==
\coordinate (A) at (0,0);
\coordinate (Ba) at (1.25,0);
\coordinate (Bb) at (2,0);
\coordinate (C) at (0.75,0);

\coordinate (B) at ({(1.25+2)/2},1.5*\yscale);
\coordinate (AB) at ({(1.25+2)/4},3*\yscale);

%% tree connections
\draw[black] (A) to[out=90,in=-90-30] (AB);
\draw[black] (Ba) to[out=90,in=-90-35] (B);
\draw[black] (Bb) to[out=90,in=-90+35] (B);
\draw[black,name path = BtoAB] (B) to[out=90+15,in=-90+40] (AB);
\draw[black] (AB) -- (AB|-0,3.3*\yscale);

\def\ymerge{2.2}
\path[name path = horizontal] (A|-0,\ymerge*\yscale) -- (B|-0,\ymerge*\yscale);
\draw[orange,densely dotted,thick,name intersections={of=BtoAB and horizontal}] (C) to[out=90,in=-90-30] (intersection-1);

%% space and time labels
\draw[dotted,gray,name intersections={of=BtoAB and horizontal}] (-.5,\ymerge*\yscale) -- (intersection-1);
\draw (-.5+\tick,\ymerge*\yscale) -- (-.5-\tick,\ymerge*\yscale) node[left] {\footnotesize$\tnew\!$};

%\draw[dotted,gray] (-.5,0|-B) -- (B);
%\draw (-.5+\tick,0|-B) -- (-.5-\tick,0|-B) node[left] {\footnotesize$\tau(\Pnewrs)$};

\draw[dotted,gray,name intersections={of=BtoAB and horizontal}] (intersection-1|-0,-.5) -- (intersection-1);
\draw[name intersections={of=BtoAB and horizontal}] (intersection-1|-0,-.5+\tick) -- (intersection-1|-0,-.5-\tick) node[below] {\footnotesize$\xinew$};

%\draw[dotted,gray] (C) to (C|-0,-.5);
%\draw (C|-0,-.5+\tick) to (C|-0,-.5-\tick) node[below] {\footnotesize $y$};

%% node labels
\draw[orange] (C) node[below left] {\footnotesize $\vnew$};
\draw (B) node[above right] {\footnotesize $\unew$};
\draw (AB) node[above right] {\footnotesize $\wnew$};

%% node circles
\draw[fill,\nodecol] (A) circle[radius=1.5pt];
\draw[fill,\nodecol] (B) circle[radius=1.5pt];
\draw[fill,\nodecol] (AB) circle[radius=1.5pt];
\draw[fill,\nodecol] (Ba) circle[radius=1.5pt];
\draw[fill,\nodecol] (Bb) circle[radius=1.5pt];
\draw[fill,orange] (C) circle[radius=1.5pt];
\draw[fill,orange,name intersections={of=BtoAB and horizontal}] (intersection-1) circle[radius=1.5pt];


==> figures1/tree_binarysim.tex <==
\coordinate (A) at (0,0);
\coordinate (Ba) at (1.25,0);
\coordinate (Bb) at (2,0);
\coordinate (C) at (0.75,0);

\coordinate (B) at ({(1.25+2)/2},1.5*\yscale);
\coordinate (AB) at ({(1.25+2)/4},3*\yscale);

%% tree connections
\draw[black,name path = AtoAB] (A) to[out=90,in=-90-30] (AB);
\draw[black] (Ba) to[out=90,in=-90-35] (B);
\draw[black] (Bb) to[out=90,in=-90+35] (B);
\draw[black] (B) to[out=90+15,in=-90+40] (AB);
\draw[black] (AB) -- (AB|-0,3.3*\yscale);

\path[name path = horizontal] (A|-0,1.5*\yscale) -- (B|-0,1.5*\yscale);
\draw[orange,densely dotted,thick,name intersections={of=AtoAB and horizontal}] (C) to[out=90,in=-90+45] (intersection-1);

%% space and time labels

%\draw[dotted,gray] (C) to (C|-0,-.5);
%\draw (C|-0,-.5+\tick) to (C|-0,-.5-\tick) node[below] {\footnotesize $y$};
\draw[dotted,gray] (-.5,1.5*\yscale) -- (B);
\draw (-.5+\tick,1.5*\yscale) -- (-.5-\tick,1.5*\yscale) node[left] {\footnotesize $\tnew\!\!$};
\draw[dotted,gray,name intersections={of=AtoAB and horizontal}] (intersection-1) to (intersection-1|-0,-.5);
\draw[name intersections={of=AtoAB and horizontal}] (intersection-1|-0,-.5+\tick) to (intersection-1|-0,-.5-\tick) node[below] {\footnotesize $\xinew$};

%% node labels
\draw[orange] (C) node[below right] {\footnotesize $\vnew$};
\draw (A) node[below left] {\footnotesize $\unew$};
%\draw[gray,name intersections={of=AtoAB and horizontal}] (intersection-1) node[above right] {\footnotesize $\wnew$};
\draw (AB) node[above right] {\footnotesize $\wnew$};

%% node circles
\draw[fill,\nodecol] (A) circle[radius=1.5pt];
\draw[fill,\nodecol] (B) circle[radius=1.5pt];
\draw[fill,\nodecol] (AB) circle[radius=1.5pt];
\draw[fill,\nodecol] (Ba) circle[radius=1.5pt];
\draw[fill,\nodecol] (Bb) circle[radius=1.5pt];
\draw[fill,orange] (C) circle[radius=1.5pt];
\draw[fill,orange,name intersections={of=AtoAB and horizontal}] (intersection-1) circle[radius=1.5pt];


==> figures1/tree_multiple.tex <==
\coordinate (A) at (0,0);
\coordinate (Ba) at (1.25,0);
\coordinate (Bb) at (2,0);
\coordinate (C) at (0.75,0);

\coordinate (B) at ({(1.25+2)/2},1.5*\yscale);
\coordinate (AB) at ({(1.25+2)/4},3*\yscale);

%% tree connections
\draw[black] (A) to[out=90,in=-90-30] (AB);
\draw[black] (Ba) to[out=90,in=-90-35] (B);
\draw[black] (Bb) to[out=90,in=-90+35] (B);
\draw[black] (B) to[out=90+15,in=-90+40] (AB);
\draw[black] (AB) -- (AB|-0,3.3*\yscale);

\def\ymerge{2.2}
\draw[orange,densely dotted,thick] (C) to[out=90,in=-90-70] (B);

%% space and time labels

%\draw[dotted,gray] (C) to (C|-0,-.5);
%\draw (C|-0,-.5+\tick) to (C|-0,-.5-\tick) node[below] {\footnotesize $y$};
\draw[dotted,gray] (-.5,1.5*\yscale) -- (B);
\draw (-.5+\tick,1.5*\yscale) -- (-.5-\tick,1.5*\yscale) node[left] {\footnotesize $\tnew\!\!$};
\draw[dotted,gray] (B) to (B|-0,-.5);
\draw (B|-0,-.5+\tick) to (B|-0,-.5-\tick) node[below] {\footnotesize $\xinew$};

%% node labels
\draw[orange] (C) node[below right] {\footnotesize $\vnew$};
%\draw[gray] (B) node[above right] {\footnotesize $\wnew$};

%% node circles
\draw[fill,\nodecol] (A) circle[radius=1.5pt];
\draw[fill,\nodecol] (B) circle[radius=1.5pt];
\draw[fill,\nodecol] (AB) circle[radius=1.5pt];
\draw[fill,\nodecol] (Ba) circle[radius=1.5pt];
\draw[fill,\nodecol] (Bb) circle[radius=1.5pt];

\draw[fill,orange] (C) circle[radius=1.5pt];


==> figures1/tree_nuconst2_1.tex <==
\coordinate (bl) at (0,-.3);
\coordinate (tl) at  (0,2*\yscale);
\coordinate (br) at (2.7,-.3);
\coordinate (tr) at (2.7,2*\yscale);

\draw[black, thin] (bl)--(tl);
\draw[black, thin] (bl)--(br);
\draw[black, thin] (tr)--(tl);
\draw[black, thin] (tr)--(br);
\coordinate (Aa) at (.15,0);
\coordinate (Ab) at (.5,0);
\coordinate (Ac) at (.75,0);
\coordinate (A) at (.5,1.5*\yscale);
\coordinate (A2) at (.4,2*\yscale);

\coordinate (Ba) at (1.25,0);
\coordinate (Bb) at (2,0);
\coordinate (B) at ({(1+1.75)/2},1.5*\yscale);
\coordinate (B2) at (B|-0,2*\yscale);

\coordinate (C) at (2.5,0);

%% tree connections
\draw[black] (Aa) to[out=90,in=-90-20] (A);
\draw[black] (Ab) to[out=90,in=-90] (A);
\draw[black] (Ac) to[out=90,in=-90+15] (A);
\draw[black] (A) to[out=90,in=-90+20] (A2);
\draw[black] (Ba) to[out=90,in=-90-10] (B);
\draw[black] (B) to[out=90,in=-90] (B2);
\draw[gray, very thick, name path = PATH] (Bb) to[out=90+5,in=-90+30] (B);

\node[gray] (Y) at (1.8,1.3*\yscale) {\footnotesize$\boldsymbol Y_\bullet$};

\def\ymerge{1.0}
\path[name path = horizontal] (0,\ymerge*\yscale) -- (C|-0,\ymerge*\yscale);
\draw[orange,densely dotted,thick,name intersections={of=PATH and horizontal}] (C) to[out=90+20,in=-90+60] (intersection-1);

%% space and time labels
\draw[dotted,gray,name intersections={of=PATH and horizontal}] (-.5,\ymerge*\yscale) -- (intersection-1);
\draw (-.5+\tick,\ymerge*\yscale) -- (-.5-\tick,\ymerge*\yscale) node[left] {\footnotesize$s$};

\draw[dotted,gray] (-.5,1.5*\yscale) -- (B);
\draw (-.5+\tick,1.5*\yscale) -- (-.5-\tick,1.5*\yscale) node[left] {\footnotesize$s_1$};

%\draw[dotted,gray] (-.5,0|-B) -- (B);
%\draw (-.5+\tick,0|-B) -- (-.5-\tick,0|-B) node[left] {\footnotesize$\tau(\Pnewrs)$};

\draw[dotted,gray,name intersections={of=PATH and horizontal}] (intersection-1|-0,-.5) -- (intersection-1);
\draw[name intersections={of=PATH and horizontal}] (intersection-1|-0,-.5+\tick) -- (intersection-1|-0,-.5-\tick) node[below] {\footnotesize$z$};

\draw[dotted,gray] (B) -- (B|-0,-.5+\tick);
\draw (B|-0,-.5+\tick) -- (B|-0,-.5-\tick) node[below] {\footnotesize$z_1$};

%\draw[dotted,gray] (C) to (C|-0,-.5);
%\draw (C|-0,-.5+\tick) to (C|-0,-.5-\tick) node[below] {\footnotesize $y$};

%% node labels
\draw[orange] (C) node[below] {\footnotesize $\vnew$};
\draw (Bb) node[below] {\footnotesize $\unew$};
%\draw[gray,name intersections={of=PATH and horizontal}] (intersection-1) node[above right] {\footnotesize $\wnew$};

%% node circles
\draw[fill,\nodecol] (A) circle[radius=\noderadius];
\draw[fill,\nodecol] (Aa) circle[radius=\noderadius];
\draw[fill,\nodecol] (Ab) circle[radius=\noderadius];
\draw[fill,\nodecol] (Ac) circle[radius=\noderadius];
\draw[fill,\nodecol] (B) circle[radius=\noderadius];
\draw[fill,\nodecol] (Ba) circle[radius=\noderadius];
\draw[fill,\nodecol] (Bb) circle[radius=\noderadius];
\draw[fill,orange] (C) circle[radius=\noderadius];
\draw[fill,orange,name intersections={of=PATH and horizontal}] (intersection-1) circle[radius=\noderadius];


==> figures1/tree_nuconst2_2.tex <==
\coordinate (bl) at (0,-.3);
\coordinate (tl) at  (0,2*\yscale);
\coordinate (br) at (3.2,-.3);
\coordinate (tr) at (3.2,2*\yscale);

% bounding box
\draw[black, thin] (bl)--(tl);
\draw[black, thin] (bl)--(br);
\draw[black, thin] (tr)--(tl);
\draw[black, thin] (tr)--(br);

% coordinate definitions
\coordinate (Aa) at (.15,0);
\coordinate (Ab) at (.35,0);
\coordinate (Ac) at (.75,0);
\coordinate (A) at (.5,1.0*\yscale);
\coordinate (A2) at (.7,2*\yscale);

\coordinate (Ba) at (1.25,0);
\coordinate (Bb) at (1.55,0);
\coordinate (B) at (1.4,1.0*\yscale);
\coordinate (B2) at (1.2,2*\yscale);

\coordinate (Ca) at (2.0,0);
\coordinate (Cb) at (2.35,0);
\coordinate (Cb2) at (2.6,1.0*\yscale);
\coordinate (C) at (2.15,1.7*\yscale);
\coordinate (C2) at (2.1,2*\yscale);

\coordinate (D) at (3,0);

%% tree connections
\draw[black] (Aa) to[out=90-5,in=-90-25] (A);
\draw[black] (Ab) to[out=90,in=-90-10] (A);
\draw[black] (Ac) to[out=90,in=-90+20] (A);
\draw[black] (A) to[out=90,in=-90-20] (A2);

\draw[black] (Ba) to[out=90,in=-90-15] (B);
\draw[black] (Bb) to[out=90,in=-90+15] (B);
\draw[black] (B) to[out=90,in=-90+20] (B2);

\draw[black] (Ca) to[out=90,in=-90-15] (C);
\draw[gray,very thick, name path = pa] (Cb) to[out=90,in=-90] (Cb2);
\draw[gray,very thick, name path = pb] (Cb2) to[out=90,in=-90+45] (C);
\draw[black] (C) to[out=90,in=-90+15] (C2);

\draw[orange, densely dotted, thick] (D) to[out=90+10,in=-90+40] (Cb2);

\path[name path = hora] (0,.5) -- (D|-0,.5);
\draw[teal, densely dotted, name intersections={of=pa and hora}] (D) to[out=90+50,in=-90+35] (intersection-1);

\path[name path = horb] (0,1.5) -- (D|-0,1.5);
\draw[teal, densely dotted, name intersections={of=pb and horb}] (D) to[out=90,in=-90+60] (intersection-1);

\node[gray] (Y) at (2.6,1.6*\yscale) {\footnotesize$\boldsymbol Y_\bullet$};


%% space and time labels
\draw[dotted,gray] (-.5,1.0*\yscale) -- (Cb2);
\draw (-.5+\tick,1.0*\yscale) -- (-.5-\tick,1.0*\yscale) node[left] {\footnotesize$s_1$};

\draw[dotted,gray] (-.5,1.7*\yscale) -- (C);
\draw (-.5+\tick,1.7*\yscale) -- (-.5-\tick,1.7*\yscale) node[left] {\footnotesize$s_2$};

\draw[dotted,gray] (Cb2|-0,-.5) -- (Cb2);
\draw (Cb2|-0,-.5+\tick) -- (Cb2|-0,-.5-\tick) node[below] {\footnotesize$z$};

\draw[dotted,gray] (B) -- (B|-0,-.5+\tick);
\draw (B|-0,-.5+\tick) -- (B|-0,-.5-\tick);

\draw[dotted,gray] (A) -- (A|-0,-.5+\tick);
\draw (A|-0,-.5+\tick) -- (A|-0,-.5-\tick);

\draw[decorate, decoration = {brace, mirror, raise=5pt}] (A|-0,-.5) -- node[below,yshift=-10pt] {\footnotesize $\boldsymbol z_1$} (B|-0,-.5);

\draw[dotted,gray] (C) -- (C|-0,-.5+\tick);
\draw (C|-0,-.5+\tick) -- (C|-0,-.5-\tick) node[below] {\footnotesize$z_2$};

%% node labels
\draw[orange] (D) node[below] {\footnotesize $\vnew$};
\draw (Cb) node[below] {\footnotesize $\unew$};
%\draw[gray,name intersections={of=PATH and horizontal}] (intersection-1) node[above right] {\footnotesize $\wnew$};

%% node circles
\draw[fill,\nodecol] (A) circle[radius=\noderadius];
\draw[fill,\nodecol] (Aa) circle[radius=\noderadius];
\draw[fill,\nodecol] (Ab) circle[radius=\noderadius];
\draw[fill,\nodecol] (Ac) circle[radius=\noderadius];
\draw[fill,\nodecol] (B) circle[radius=\noderadius];
\draw[fill,\nodecol] (Ba) circle[radius=\noderadius];
\draw[fill,\nodecol] (Bb) circle[radius=\noderadius];
\draw[fill,\nodecol] (Ca) circle[radius=\noderadius];
\draw[fill,\nodecol] (Cb) circle[radius=\noderadius];
\draw[fill,orange] (Cb2) circle[radius=\noderadius];
\draw[fill,\nodecol] (C) circle[radius=\noderadius];
\draw[fill,orange] (D) circle[radius=\noderadius];

\draw[fill,teal, name intersections={of=pa and hora}] (intersection-1) circle[radius=\noderadius];
\draw[fill,teal, name intersections={of=pb and horb}] (intersection-1) circle[radius=\noderadius];

